Behavior of knot invariants under genus 2 mutation

Genus 2 mutation is the process of cutting a 3-manifold along an embedded closed genus 2 surface, twisting by the hyper-elliptic involution, and gluing back. This paper compares genus 2 mutation with the better-known Conway mutation in the context of knots in the 3-sphere. Despite the fact that any Conway mutation can be achieved by a sequence of at most two genus 2 mutations, the invariants that are preserved by genus 2 mutation are a proper subset of those preserved by Conway mutation. In particular, while the Alexander and Jones polynomials are preserved by genus 2 mutation, the HOMFLY-PT polynomial is not. In the case of the sl_2-Khovanov homology, which may or may not be invariant under Conway mutation, we give an example where genus 2 mutation changes this homology. Finally, using these techniques, we exhibit examples of knots with the same same colored Jones polynomials, HOMFLY-PT polynomial, Kauffman polynomial, signature and volume, but different Khovanov homology.

==> pictures/cabled-mutants.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cabled-mutants}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9194,4363)(129,-4498)
\put(1726,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a. $14^n_{22185}$ and  $14^n_{22589}$.}%
}}}}
\put(4726,-4336){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Common closure: $T(1,2)$}%
}}}}
\put(7726,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c. $15^n_{115375}$ and  $15^n_{51748}$.}%
}}}}
\put(4726,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b. $15^n_{57606}$ and  $15^n_{57436}$.}%
}}}}
\put(8176,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}e. $15^n_{148673}$ and  $\overline{15}^n_{151500}$.}%
}}}}
\put(1276,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}d. $15^n_{133697}$ and  $15^n_{135711}$.}%
}}}}
\end{picture}%


==> pictures/skein-generators.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{skein-generators}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2780,1176)(2211,-1548)
\put(3601,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b}%
}}}}
\put(4351,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c}%
}}}}
\put(2851,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a}%
}}}}
\end{picture}%


==> pictures/symsurfaces.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{symsurfaces}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6956,3197)(165,-2680)
\put(2851,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_2$}%
}}}}
\put(826,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_1$}%
}}}}
\put(1876,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_3$}%
}}}}
\put(4276,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(5626,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(6976, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(3976,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Type (1,2)}%
}}}}
\put(5326,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Type (1,0)}%
}}}}
\put(6676,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Type (2,0)}%
}}}}
\put(1576,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Type (0,4)}%
}}}}
\end{picture}%


==> pictures/tangles-cabled.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tangles-cabled}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6750,2806)(1036,-3122)
\put(1051,-961){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$:}%
}}}}
\put(5251,-961){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T^\tau$:}%
}}}}
\put(7576,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\vbox{\halign{\hfill#\hfill\cr$n$ strands\cr$\overbrace{\strut\hskip 0.3truein}$\cr}}}%
}}}}
\put(5251,-2611){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T^\tau(1,n)$:}%
}}}}
\put(1051,-2611){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T(1,n)$:}%
}}}}
\put(3376,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\vbox{\halign{\hfill#\hfill\cr$n$ strands\cr$\overbrace{\strut\hskip 0.3truein}$\cr}}}%
}}}}
\end{picture}%

